Ranking Handball Teams from Statistical Strength Estimation

In this work, we present a methodology to estimate the strength of handball teams using a statistical method. We propose the use of the Conway-Maxwell-Poisson distribution to model the number of goals scored by a team as a flexible discrete distribution which can handle situations of non equi-dispersion. From its parameters, we derive a mathematical formula to determine the strength of a team. We propose a ranking based on the estimated strengths to compare teams across different championships. Applied to female handball club data from European competitions over the season 2022/2023, we show that our new ranking can have an echo in real sports events and the results.

==> figures/tex/emp_distri.tex <==
\begin{tikzpicture}
    \begin{axis}[
    height=7cm,
    width=10cm,
    xmin=10,
    xmax=50,
    xlabel = Number of goals,
    ylabel = Frequency,
    legend style={nodes={scale=0.7, transform shape}},
    x tick label style={draw=none},
    y tick label style={font=\footnotesize, draw=none},
    ]

   \addplot[
       black,
       fill=lightgray,
       hist=density,
       hist/bins=20,
   ] table[y=y] {figures/data/dist.csv};

   \addplot[domain={10:50}, samples=40, dashed] {\cmp{250.45803272774776}{1.6390174920550273}{4193921903904605339648/3}};
   \addlegendentry{Empirical}
   \addlegendentry{$CMP(286.46, 1.64)$}

   \end{axis}
\end{tikzpicture}

==> figures/tex/simulationCMP.tex <==
\begin{tikzpicture}
    \begin{axis}[xlabel=$\lambda$,
        ylabel=$\nu$,
        zlabel=Empirical mean,
        x dir=reverse,
        x tick label style={draw=none},
        y tick label style={draw=none},
        z tick label style={draw=none}]
    \addplot3 [surf, mesh/rows=10, only marks, scatter]
    table[x=lambda, y=nu, z=emp_mean, col sep=comma] {figures/data/CMP_simu.csv};
    \end{axis}
\end{tikzpicture}
